R2-AD2: Detecting Anomalies by Analysing the Raw Gradient

Neural networks follow a gradient-based learning scheme, adapting their mapping parameters by back-propagating the output loss. Samples unlike the ones seen during training cause a different gradient distribution. Based on this intuition, we design a novel semi-supervised anomaly detection method called R2-AD2. By analysing the temporal distribution of the gradient over multiple training steps, we reliably detect point anomalies in strict semi-supervised settings. Instead of domain dependent features, we input the raw gradient caused by the sample under test to an end-to-end recurrent neural network architecture. R2-AD2 works in a purely data-driven way, thus is readily applicable in a variety of important use cases of anomaly detection.

==> figs/a2_ad3_model.tex <==

% COLORS
\definecolor{f-basic}{RGB}{66, 69, 79} % some grey
\definecolor{f-alarm}{RGB}{186, 37, 60} % nice red
\definecolor{f-blue}{RGB}{35, 96, 194}
\definecolor{f-green}{RGB}{52, 166, 35}

%LAYERS
\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{shapes}    % declare shapes layer -> here are the AE shapes
\pgfdeclarelayer{box}    % declare layer
\pgfsetlayers{box, bg, shapes, main}  % set the order of the layers (main is the standard layer)

% DEFINITION NODES
% blocks
\tikzstyle{rect} = [rectangle, minimum width= 1 cm, minimum height= 1 cm, text centered, node distance = 2 cm]
\tikzstyle{block} = [rect, text = white, minimum width= 1 cm, text width= 0.5 cm, minimum height= 1cm, node distance = 2cm ]
\tikzstyle{input} = [rect, minimum width = 0cm]
\tikzstyle{output} = [rect, minimum width = 0cm]
\tikzstyle{midres} = [rect, minimum width = 0.7cm, minimum height = 0.7 cm, text width = 0.7 cm, fill = white]
\tikzstyle{alarm} = [rect, fill = f-alarm, text = white, ]
\tikzstyle{loss} = [draw, rect, 
	%fill = f-green, text = white, 
	minimum width = 1cm ]
%\tikzstyle{inputvector} = [draw, rectangle, node distance = 0cm ]
\tikzstyle{empty} = [rect, fill = cyan!20, minimum width = 0.5cm, minimum height = 0.3 cm ]

%arrows
\tikzstyle{line} = [-, shorten >=2pt]
\tikzstyle{arrow} = [line, ->]
\tikzstyle{sqarrow} = [arrow, decorate,  line join=round, decoration={
    snake,
    segment length=6,
    amplitude=1.2,post=lineto,
    post length=2pt]}]
 
%autoencoder  
% create new command to put autoencoder shape at location
\tikzstyle{triang} = [trapezium, minimum width=1.2cm, fill = f-basic, node distance = 0.25cm, minimum height = 0.5cm, shape border rotate = 270]
\newcommand{\autoencoder}[1]{
\begin{scope}[]
	\node [at = (#1)] (t){};
    	\node [triang, left of = t ] {};
	\node [triang, shape border rotate = 90,  right of = t ] () {}; 
\end{scope}
}

\begin{tikzpicture}

    % NODES
	% The Autoencoder Family
	\node [block] (fae0) {};
	\node [block, below of = fae0, node distance = 1.75 cm] (fae1) 
		{}; %{$f_{AE}^{(5)}$};
	\node [block, below of = fae1, node distance = 1.75 cm] (fae2) 
		{};%{$f_{AE}^{(50)}$};
	\node [empty, text = black, text width = 1cm] 
	(fae11)  at ($(fae1)!0.5!(fae2)$)
	{
		\dots
	};
	
	%Midres
	\node [midres, right of = fae0] (xs0) {$\hat{\vect{x}}^{(t_{1})} $};
	\node [midres, right of = fae1] (xs1) {$\hat{\vect{x}}^{(t_{2})} $};
	\node [midres, right of = fae2] (xs2) {$\hat{\vect{x}}^{(t_{n})} $};
	
	%Gradient of Losses
	\node [loss, right of = xs0] (loss0) {$\nabla \set{L} (\vect{x}, \hat{\vect{x}}^{(t_{1})}) $};
	\node [loss, right of = xs1] (loss1) {$\nabla \set{L} (\vect{x}, \hat{\vect{x}}^{(t_{2})}) $};
	\node [loss, right of = xs2] (loss2) {$\nabla \set{L} (\vect{x}, \hat{\vect{x}}^{(t_{n})}) $};
	
	% Alarm/RNN blocks
   	\node [alarm,  
		right of = loss0, node distance = 2.75cm] (alarm) {RNN};
	\node [alarm,  
		right of = loss1, node distance = 2.75cm] (alarm1) {RNN};
	\node [alarm,  
		right of = loss2, node distance = 2.75cm] (alarm2) {RNN};
	\node[alarm, right of = alarm2, node distance = 1.4cm](mapping){NN};
	\node [output, right of = mapping, text width = 0.3cm, node distance = 1.45cm] (output) {$\hat y$};
		
	%input
	% aligned with mapping & output -> declare after output ae
	\node [input, left of = mapping, node distance = 9.5cm, text width = 0.3cm] (input1) 
	%{$x \in X_{norm}$ \\ or \\ $  x \in X_{anom}$}
	{$\vect{x}$}
	;	
	
	% AUTOENCODER SHAPES
	\begin{pgfonlayer}{shapes}
		\autoencoder{fae0};
		\autoencoder{fae1};
		\autoencoder{fae2};
		%\autoencoder{fae5};
	\end{pgfonlayer}
	
	% ARROWS
	\begin{pgfonlayer}{bg}
		% input to aw
		\draw [arrow] (input1.east) -- ($(input1)!0.4!(fae2)$) |- (fae0);
		\draw [arrow] (input1.east) -- ($(input1)!0.4!(fae2)$) |- (fae1);
		\draw [arrow] (input1.east) -- ($(input1)!0.4!(fae2)$) |- (fae2);
		
		%cyan arrow down
		\draw [arrow, cyan, dashed, very thick, -stealth] ($(fae0) + (0, 0.7)$) -- 
		% beschriftung pfeil
		node [below right, annot, pos = 0.22, cyan, text width=2.5cm] {Retrain for $T$ epochs}
		node [below right, annot, pos = 0.6, cyan, text width=2.5cm] {Retrain for $T$ epochs}
		($(fae2) + (0,-0.7)$);
		
		% ae to output 1 
		\draw [arrow] (fae0) -- (xs0);
		\draw [arrow] (fae1) -- (xs1);
		\draw [arrow] (fae2) -- (xs2);
		
		% output 1 to gradient of loss
		\draw [sqarrow] (xs0) -- (loss0);
		\draw [sqarrow] (xs1) -- (loss1);
		\draw [sqarrow] (xs2) -- (loss2);
		
		% gradient of loss to rnn
		\draw [arrow] (loss0) -- node[annot, f-alarm] {Batch norm.} (alarm);
		\draw [arrow] (loss1) -- node[annot, f-alarm] {Batch norm.} (alarm1);
		\draw [arrow] (loss2) -- node[annot, f-alarm] {Batch norm.}  (alarm2);
		
		% arrows between rnn blocks
		\draw [arrow] (alarm.east) -- ($(alarm.east) + (0.2,0)$) 
			|- ($0.5*(alarm) + 0.5*(alarm1)$)
			-|  ($(alarm1.west) + (-0.2,0.2)$) -- ($(alarm1.west) + (0,0.2)$);
		\draw [arrow] (alarm1.east) -- ($(alarm1.east) + (0.2,0)$) 
			|- ($0.5*(alarm1) + 0.5*(alarm2)$)node [fill = red!20] {$\dots$}
			-|  ($(alarm2.west) + (-0.2,0.2)$) -- ($(alarm2.west) + (0,0.2)$);	
		% rnn to output 2
		\draw [arrow] (alarm2) -- (output);
	\end{pgfonlayer}
	
	
	% BLAUE UND ROTE BOX
	\begin{pgfonlayer}{box}
	    %cyan box
		\fill [fill=cyan!20 ] ($(fae0) + (-1, .75) $) -|  ($(fae2) + (1, -.75)$) -| 
		cycle ;
		
		% red box
		\fill [fill=red!20 ] ($(alarm) + (-1, .75) $) -|  ($(mapping) + (1, -.75)$) -|  cycle ;
		\node [annot, below of = fae2, text width = 2cm, node distance = 1.3cm ] (title0) {Family of \\ Autoencoders} ;
		\node [annot, right of = title0, xshift=2.0cm, text width = 3cm, node distance = 1.7cm ] (title1) {Temporal Gradient\\Distribution} ;
		\node [annot, right of = title1, xshift=2.0cm, text width = 3cm, node distance = 1.7cm ] (title2) {Recurrent Alarm Network} ;
	\end{pgfonlayer}

	
\end{tikzpicture}


==> figs/n_anomalies.tikz <==
\pgfplotstableread[col sep=comma]{csv/n_mean.csv}\mean
\pgfplotstableread[col sep=comma]{csv/n_doh.csv}\doh
\pgfplotstableread[col sep=comma]{csv/n_darknet.csv}\darknet
\pgfplotstableread[col sep=comma]{csv/n_mnist.csv}\mnist
\pgfplotstableread[col sep=comma]{csv/n_kdd.csv}\kdd

\begin{tikzpicture}

% Last plot larger https://tex.stackexchange.com/a/145037
\pgfmathsetmacro\plotw{5.5 cm} % width of subplots
\pgfmathsetmacro\ploth{2.0 cm} % height of smaller subplots
\pgfmathsetmacro\vsep{.9cm}  % vertical separation between subplots
\pgfmathsetmacro\hsep{.2cm}  % horizontal separation between subplots

	\begin{groupplot}[
		group style={
			group size=2 by 3,
			vertical sep=\vsep, horizontal sep=\hsep,
			xlabels at=edge bottom,
			ylabels at=edge left,
			y descriptions at=edge left,
		},
		legend style={
			at={(0, 1)},anchor=north west, legend columns=3, nodes={scale=0.6, transform shape}
		},
		title style={yshift=-2ex},
		y label style={yshift=-.0cm},
		height=\ploth, width=\plotw,
		grid=both,
		scale only axis,
		xtick=data,
		xmin=0, xmax=105,
		ymin=.65, ymax=1.0,
		cycle list name=mark list,
		xlabel={Number of Known Anomalies During Training},
		ylabel={Mean AUC},
	]
		\nextgroupplot[title={a) DoH}]
		\addplot+[ad_line, error_p] table[x=NAnomalies,y=GAA-3-AUC-mean,y error=GAA-3-AUC-std] {\doh};
		\addplot+[unsu_line, error_p] table[x=NAnomalies,y=AE-AUC-mean,y error=AE-AUC-std] {\doh};
		\addplot+[unsu_line, error_p] table[x=NAnomalies,y=GradCon-AUC-mean,y error=GradCon-AUC-std] {\doh};
		\addplot+[semi_line, error_p] table[x=NAnomalies,y=DeepSAD-AUC-mean,y error=DeepSAD-AUC-std] {\doh};
		\addplot+[semi_line, error_p] table[x=NAnomalies,y=DevNet-AUC-mean,y error=DevNet-AUC-std] {\doh};
		\addplot+[semi_line, error_p] table[x=NAnomalies,y=A3-AUC-mean,y error=A3-AUC-std] {\doh};

		\nextgroupplot[title={b) DarkNet}]
		\addplot+[ad_line] table[x=NAnomalies,y=GAA-3-AUC-mean] {\darknet};
		\addplot+[unsu_line, error_p] table[x=NAnomalies,y=AE-AUC-mean,y error=AE-AUC-std] {\darknet};
		\addplot+[unsu_line, error_p] table[x=NAnomalies,y=GradCon-AUC-mean,y error=GradCon-AUC-std] {\darknet};
		\addplot+[semi_line, error_p] table[x=NAnomalies,y=DeepSAD-AUC-mean,y error=DeepSAD-AUC-std] {\darknet};
		\addplot+[semi_line, error_p] table[x=NAnomalies,y=DevNet-AUC-mean,y error=DevNet-AUC-std] {\darknet};
		\addplot+[semi_line, error_p] table[x=NAnomalies,y=A3-AUC-mean,y error=A3-AUC-std] {\darknet};

		\nextgroupplot[title={c) MNIST}]
		\addplot+[ad_line] table[x=NAnomalies,y=GAA-3-AUC-mean] {\mnist};
		\addplot+[unsu_line, error_p] table[x=NAnomalies,y=AE-AUC-mean,y error=AE-AUC-std] {\mnist};
		\addplot+[unsu_line, error_p] table[x=NAnomalies,y=GradCon-AUC-mean,y error=GradCon-AUC-std] {\mnist};
		\addplot+[semi_line, error_p] table[x=NAnomalies,y=DeepSAD-AUC-mean,y error=DeepSAD-AUC-std] {\mnist};
		\addplot+[semi_line, error_p] table[x=NAnomalies,y=DevNet-AUC-mean,y error=DevNet-AUC-std] {\mnist};
		\addplot+[semi_line, error_p] table[x=NAnomalies,y=A3-AUC-mean,y error=A3-AUC-std] {\mnist};

		\nextgroupplot[title={d) KDD}]
		\addplot+[ad_line] table[x=NAnomalies,y=GAA-3-AUC-mean] {\kdd};
		\addplot+[unsu_line, error_p] table[x=NAnomalies,y=AE-AUC-mean,y error=AE-AUC-std] {\kdd};
		\addplot+[unsu_line, error_p] table[x=NAnomalies,y=GradCon-AUC-mean,y error=GradCon-AUC-std] {\kdd};
		\addplot+[semi_line, error_p] table[x=NAnomalies,y=DeepSAD-AUC-mean,y error=DeepSAD-AUC-std] {\kdd};
		\addplot+[semi_line, error_p] table[x=NAnomalies,y=DevNet-AUC-mean,y error=DevNet-AUC-std] {\kdd};
		\addplot+[semi_line, error_p] table[x=NAnomalies,y=A3-AUC-mean,y error=A3-AUC-std] {\kdd};

		\nextgroupplot[
			title={e) Mean Performance Across All Data Sets},
			width=2*\plotw+\hsep, xshift=0.5*(\plotw+\hsep),
		]
		\addplot+[ad_line] table[x=NAnomalies,y=GAA-3-AUC-mean] {\mean};
		\addplot+[unsu_line] table[x=NAnomalies,y=AE-AUC-mean] {\mean};
		\addplot+[unsu_line] table[x=NAnomalies,y=GradCon-AUC-mean] {\mean};
		\addplot+[semi_line] table[x=NAnomalies,y=DeepSAD-AUC-mean] {\mean};
		\addplot+[semi_line] table[x=NAnomalies,y=DevNet-AUC-mean] {\mean};
		\addplot+[semi_line] table[x=NAnomalies,y=A3-AUC-mean] {\mean};

		\legend{R2-AD2, AE, GradCon, DeepSAD, DevNet, A3}
	\end{groupplot}
\end{tikzpicture}

==> figs/p_pollution.tikz <==
\pgfplotstableread[col sep=comma]{csv/poll_mean.csv}\mean
\pgfplotstableread[col sep=comma]{csv/poll_doh.csv}\doh
\pgfplotstableread[col sep=comma]{csv/poll_darknet.csv}\darknet
\pgfplotstableread[col sep=comma]{csv/poll_mnist.csv}\mnist
\pgfplotstableread[col sep=comma]{csv/poll_kdd.csv}\kdd

\begin{tikzpicture}

% Last plot larger https://tex.stackexchange.com/a/145037
\pgfmathsetmacro\plotw{5.5cm} % width of subplots
\pgfmathsetmacro\ploth{2.0cm} % height of smaller subplots
\pgfmathsetmacro\vsep{.9cm}  % vertical separation between subplots
\pgfmathsetmacro\hsep{.2cm}  % horizontal separation between subplots

	\begin{groupplot}[
		group style={
			group size=2 by 3,
			vertical sep=\vsep, horizontal sep=\hsep,
			xlabels at=edge bottom,
			ylabels at=edge left,
			y descriptions at=edge left,
		},
		legend style={
			at={(1, 1)},anchor=north east, legend columns=3, nodes={scale=0.6, transform shape}
		},
		title style={yshift=-2ex},
		y label style={yshift=-.0cm},
		height=\ploth, width=\plotw,
		grid=both,
		scale only axis,
		xtick=data,
		cycle list name=mark list,
		ymin=.65, ymax=1.0,
		symbolic x coords={{0.0}\%,{2.5}\%,{5.0}\%,{7.5}\%,{10.0}\%},
		xlabel={Pollution of the Training Data},
		ylabel={Mean AUC},
	]
		\nextgroupplot[title={a) DoH}]
		\addplot+[ad_line, error_p] table[x=Pollution,y=GAA-3-AUC-mean,y error=GAA-3-AUC-std] {\doh};
		\addplot+[unsu_line, error_p] table[x=Pollution,y=AE-AUC-mean,y error=AE-AUC-std] {\doh};
		\addplot+[unsu_line, error_p] table[x=Pollution,y=GradCon-AUC-mean,y error=GradCon-AUC-std] {\doh};
		\addplot+[semi_line, error_p] table[x=Pollution,y=DeepSAD-AUC-mean,y error=DeepSAD-AUC-std] {\doh};
		\addplot+[semi_line, error_p] table[x=Pollution,y=DevNet-AUC-mean,y error=DevNet-AUC-std] {\doh};
		\addplot+[semi_line, error_p] table[x=Pollution,y=A3-AUC-mean,y error=A3-AUC-std] {\doh};

		\nextgroupplot[title={b) DarkNet}]
		\addplot+[ad_line] table[x=Pollution,y=GAA-3-AUC-mean] {\darknet};
		\addplot+[unsu_line, error_p] table[x=Pollution,y=AE-AUC-mean,y error=AE-AUC-std] {\darknet};
		\addplot+[unsu_line, error_p] table[x=Pollution,y=GradCon-AUC-mean,y error=GradCon-AUC-std] {\darknet};
		\addplot+[semi_line, error_p] table[x=Pollution,y=DeepSAD-AUC-mean,y error=DeepSAD-AUC-std] {\darknet};
		\addplot+[semi_line, error_p] table[x=Pollution,y=DevNet-AUC-mean,y error=DevNet-AUC-std] {\darknet};
		\addplot+[semi_line, error_p] table[x=Pollution,y=A3-AUC-mean,y error=A3-AUC-std] {\darknet};

		\nextgroupplot[title={c) MNIST}]
		\addplot+[ad_line] table[x=Pollution,y=GAA-3-AUC-mean] {\mnist};
		\addplot+[unsu_line, error_p] table[x=Pollution,y=AE-AUC-mean,y error=AE-AUC-std] {\mnist};
		\addplot+[unsu_line, error_p] table[x=Pollution,y=GradCon-AUC-mean,y error=GradCon-AUC-std] {\mnist};
		\addplot+[semi_line, error_p] table[x=Pollution,y=DeepSAD-AUC-mean,y error=DeepSAD-AUC-std] {\mnist};
		\addplot+[semi_line, error_p] table[x=Pollution,y=DevNet-AUC-mean,y error=DevNet-AUC-std] {\mnist};
		\addplot+[semi_line, error_p] table[x=Pollution,y=A3-AUC-mean,y error=A3-AUC-std] {\mnist};

		\nextgroupplot[title={d) KDD}]
		\addplot+[ad_line] table[x=Pollution,y=GAA-3-AUC-mean] {\kdd};
		\addplot+[unsu_line, error_p] table[x=Pollution,y=AE-AUC-mean,y error=AE-AUC-std] {\kdd};
		\addplot+[unsu_line, error_p] table[x=Pollution,y=GradCon-AUC-mean,y error=GradCon-AUC-std] {\kdd};
		\addplot+[semi_line, error_p] table[x=Pollution,y=DeepSAD-AUC-mean,y error=DeepSAD-AUC-std] {\kdd};
		\addplot+[semi_line, error_p] table[x=Pollution,y=DevNet-AUC-mean,y error=DevNet-AUC-std] {\kdd};
		\addplot+[semi_line, error_p] table[x=Pollution,y=A3-AUC-mean,y error=A3-AUC-std] {\kdd};

		\nextgroupplot[
			title={e) Mean Performance Across All Data Sets Except CC and Mam.},
			width=2*\plotw+\hsep, xshift=0.5*(\plotw+\hsep),
		]
		\addplot+[ad_line] table[x=Pollution,y=GAA-3-AUC-mean] {\mean};
		\addplot+[unsu_line] table[x=Pollution,y=AE-AUC-mean] {\mean};
		\addplot+[unsu_line] table[x=Pollution,y=GradCon-AUC-mean] {\mean};
		\addplot+[semi_line] table[x=Pollution,y=DeepSAD-AUC-mean] {\mean};
		\addplot+[semi_line] table[x=Pollution,y=DevNet-AUC-mean] {\mean};
		\addplot+[semi_line] table[x=Pollution,y=A3-AUC-mean] {\mean};

		\legend{R2-AD2, AE, GradCon, DeepSAD, DevNet, A3}
	\end{groupplot}
\end{tikzpicture}

